MMTB: Evaluating Terminal Agents on Multimedia-File Tasks

Terminals provide a powerful interface for AI agents by exposing diverse tools for automating complex workflows, yet existing terminal-agent benchmarks largely focus on tasks grounded in text, code, and structured files. However, many real-world workflows require practitioners to work directly with audio and video files. Working with such multimedia files calls for terminal agents not only to understand multimedia content, but also to convert auditory and visual evidence across related files into appropriate actions. To evaluate terminal agents on multimedia-file tasks, we introduce MultiMedia-TerminalBench (MMTB), a benchmark of 105 tasks across 5 meta-categories where terminal agents directly operate with audio and video files. Alongside MMTB, we propose Terminus-MM, a multimedia harness that extends Terminus-KIRA with audio and video perception for terminal agents. Together, MMTB and Terminus-MM support a controlled study of multimedia terminal agents, revealing how different forms of multimedia access shape task outcomes and determine which evidence agents rely on to construct executable terminal workflows. MMTB media and metadata are released at https://huggingface.co/datasets/mm-tbench/mmtb-media

==> tex-table-figure/benchmark_construction_figure.tex <==

\begin{figure*}[!t]
\centering
\small

% ============================================================
% (a) Task construction and release filtering
% ============================================================
\vspace{-2mm}
\includegraphics[width=\linewidth]{figures/figure2-a-v1.pdf}
\vspace{-1mm}
{\small (a) Benchmark Construction Pipeline}

\vspace{1em}

% ============================================================
% (b) Workflow taxonomy
% ============================================================
\hfill
\begin{minipage}[t]{0.50\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=2cm,
    height=4cm,
    scale only axis,
    xbar,
    xmin=0,
    xmax=20,
    ymin=-0.4,
    ymax=21,
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={draw=none},
    xlabel={\# of tasks},
    xlabel style={font=\tiny},
    xtick={0,5,10,15,20},
    xticklabel style={font=\tiny},
    ytick={
        0.3,1.55,2.8,
        4.5,5.7,
        7.3,8.5,9.7,
        11.3,12.5,13.7,
        15.3,16.5,17.8,19.0,20.2
    },
    yticklabel pos=left,
    yticklabels={
        Public Safety,
        Automation,
        Dataset Annotation,
        Personal / Everyday,
        Education \& Lecture,
        Document Processing,
        Compliance \& Privacy,
        Corporate Meetings,
        Language Learning,
        Acting \& Casting,
        Music Coaching,
        Creator Economy,
        Audio Eng.\ \& Podcast,
        Game QA \& Esports,
        Subtitling \& Localization,
        Broadcast \& Film
    },
    yticklabel style={
        font=\tiny,
        anchor=east,
        align=right,
        xshift=1pt
    },
    ytick style={draw=none},
    xtick style={draw=none},
    xmajorgrids=true,
    ymajorgrids=false,
    grid style={dashed, gray!30},
    bar width=4.1pt,
    nodes near coords,
    every node near coord/.append style={
        font=\tiny,
        scale=0.8,
        anchor=west,
        xshift=1pt
    },
    clip=false
]

% Operations & Research
\addplot[draw=none, fill=mpgreen] coordinates {
    (1,2.5)
    (1,3.7)
    (4,4.9)
};

% Personal & Education
\addplot[draw=none, fill=mppurple] coordinates {
    (5,5.5)
    (8,6.7)
};

% Enterprise & Compliance
\addplot[draw=none, fill=mpred] coordinates {
    (4,7.3)
    (6,8.5)
    (13,9.7)
};

% Performance & Coaching
\addplot[draw=none, fill=mporange] coordinates {
    (6,10.3)
    (8,11.5)
    (9,12.7)
};

% Media Production
\addplot[draw=none, fill=mpblue] coordinates {
    (3,13.3)
    (6,14.5)
    (6,15.7)
    (8,16.9)
    (17,18.1)
};

% Group labels (left)
\node[anchor=east, font=\bfseries\tiny, text=mpblue, xshift=-1cm]
    at (rel axis cs:-0.70,0.84) {Media Production};
\node[anchor=east, font=\bfseries\tiny, text=mporange, xshift=-1cm, yshift=0.1cm]
    at (rel axis cs:-0.70,0.57) {Performance \& Coaching};
\node[anchor=east, font=\bfseries\tiny, text=mpred, xshift=-1cm, yshift=0.1cm]
    at (rel axis cs:-0.70,0.38) {Enterprise \& Compliance};
\node[anchor=east, font=\bfseries\tiny, text=mppurple, xshift=-1cm, yshift=0.12cm]
    at (rel axis cs:-0.70,0.22) {Personal \& Education};
\node[anchor=east, font=\bfseries\tiny, text=mpgreen, xshift=-1cm, yshift=0.05cm]
    at (rel axis cs:-0.70,0.08) {Operations \& Research};

% Group brackets (moved left like panel (c))
\draw[mpblue, thick, xshift=-1.7cm]
    (rel axis cs:-0.34,0.71) -- (rel axis cs:-0.37,0.71) --
    (rel axis cs:-0.37,0.985) -- (rel axis cs:-0.34,0.985);

\draw[mporange, thick, xshift=-1.7cm]
    (rel axis cs:-0.34,0.52) -- (rel axis cs:-0.37,0.52) --
    (rel axis cs:-0.37,0.69) -- (rel axis cs:-0.34,0.69);

\draw[mpred, thick, xshift=-1.7cm]
    (rel axis cs:-0.34,0.33) -- (rel axis cs:-0.37,0.33) --
    (rel axis cs:-0.37,0.50) -- (rel axis cs:-0.34,0.50);

\draw[mppurple, thick, xshift=-1.7cm]
    (rel axis cs:-0.34,0.20) -- (rel axis cs:-0.37,0.20) --
    (rel axis cs:-0.37,0.31) -- (rel axis cs:-0.34,0.31);

\draw[mpgreen, thick, xshift=-1.7cm]
    (rel axis cs:-0.34,0.01) -- (rel axis cs:-0.37,0.01) --
    (rel axis cs:-0.37,0.18) -- (rel axis cs:-0.34,0.18);

\end{axis}
\end{tikzpicture}%
}\\[2pt]
{\small (b) Task category distribution}
\end{minipage}%
\hfill
% ============================================================
% (c) Capability tag coverage (multi-label)
%   - changed to bars
%   - shorter horizontal plot width
% ============================================================
\begin{minipage}[t]{0.40\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=2cm,
    height=3.5cm,
    scale only axis,
    xbar,
    xmin=0,
    xmax=80,
    ymin=-0.6,
    ymax=11.6,
    enlarge y limits=0.05,
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={draw=none},
    xlabel={\# of tasks with tag},
    xlabel style={font=\tiny},
    xtick={0,20,40,60,80},
    xticklabel style={font=\tiny},
    ytick={-0.3,0.6,1.6,2.6,3.6,5.4,6.4,7.4,8.4,9.4,10.4,11.4},
    yticklabel pos=left,
    yticklabels={
        Reference Resolution,
        Spatial Reasoning,
        Cross-File Comparison,
        Temporal Localization,
        Audio-Visual Alignment,
        Music Understanding,
        Speech Prosody,
        Speaker/Voice Identity,
        Non-Speech Audio,
        On-Screen Text,
        Speech Understanding,
        Visual Perception
    },
    yticklabel style={
        font=\tiny,
        anchor=east,
        align=right,
        xshift=1pt
    },
    ytick style={draw=none},
    xtick style={draw=none},
    xmajorgrids=true,
    ymajorgrids=false,
    grid style={dashed, gray!30},
    bar width=4.1pt,
    nodes near coords,
    every node near coord/.append style={
        font=\tiny,
        scale=0.8,
        anchor=west,
        xshift=1pt
    },
    clip=false
]

% Reasoning bars
\addplot[draw=none, fill=mpred] coordinates {
    (7,0)
    (12,1)
    (21,2)
    (44,3)
    (55,4)
};

% Perception bars
\addplot[draw=none, fill=mpblue] coordinates {
    (11,5)
    (13,6)
    (13,7)
    (26,8)
    (42,9)
    (57,10)
    (68,11)
};

% Group labels (left, vertical)
\node[
    rotate=90,
    anchor=center,
    font=\bfseries\tiny,
    text=mpblue,
    yshift=1.4cm,
    xshift=-0.05cm
] at (rel axis cs:-0.62,0.73) {Perception};

\node[
    rotate=90,
    anchor=center,
    font=\bfseries\tiny,
    text=mpred,
    yshift=1.4cm,
    xshift=0.1cm
] at (rel axis cs:-0.62,0.18) {Reasoning};

% Group brackets (between group labels and yticklabels)
\draw[mpblue, thick, xshift=-1.7cm]
    (rel axis cs:-0.34,0.46) -- (rel axis cs:-0.37,0.46) --
    (rel axis cs:-0.37,0.97) -- (rel axis cs:-0.34,0.97);

\draw[mpred, thick, xshift=-1.7cm]
    (rel axis cs:-0.34,0.01) -- (rel axis cs:-0.37,0.01) --
    (rel axis cs:-0.37,0.40) -- (rel axis cs:-0.34,0.40);

\end{axis}
\end{tikzpicture}%
}\\[2pt]
{\small (c) Capability tag distribution (multi-label)}
\end{minipage}
\hfill
\caption{
\textbf{Construction pipeline and statistics of \benchmark{}.}
(a) We curated 163 workflow-backed candidate scenarios and adapt them into Harbor tasks with license-compatible substitute multimedia files.
Successive automated validation, baseline review, and manual validation stages revise, refine, and prune the candidates, yielding a final suite of 105 tasks.
% (a) We start from 163 workflow-backed candidate tasks and implement them with license-compatible media. 
% Automated checks, baseline review, and manual validation filter and revise them into a final suite of 105 tasks.
(b) \benchmark{} encompasses 5 meta-categories and 16 fine-grained categories, representing industrial, academic, and research workflows.
(c) Distribution of Multi-label capability tags across tasks. 
%
\iffalse
\textbf{Construction pipeline and suite coverage of \benchmark{}.}
(a) Candidate tasks begin as workflow-backed ideas, are scoped, scaffolded in
Harbor, instantiated with license-compatible or controlled-synthesis media
assets, and filtered through automated validation and baseline/review screens,
yielding 105 released tasks from 163 consolidated candidates. (b) Workflow
taxonomy of the released suite: 16 fine-grained categories are grouped under
five workflow domains. (c) Multi-label capability coverage across tasks. Counts
and percentages in (c) are marginal tag frequencies, so they do not sum to 105
or 100\%.
\fi
}
\label{fig:mmtb-construction-coverage}
\vspace{-3mm}
\end{figure*}

==> tex-table-figure/failure_analysis_figure.tex <==

% \begin{figure}[t]
  \includegraphics[width=\linewidth]{figures/failure-signatures.pdf}
  \caption{
    \textbf{Failure signatures for failed runs of {Terminus-MM} and Codex CLI. }
    Percentages are normalized over failed tasks for each agent.
  }
  \label{fig:failure-signatures}
% \end{figure}

